A Physicist's Visit to Exotic Spheres

This thesis discusses exotic 7-spheres, i.e. manifolds that are homeomorphic but not diffeomorphic to the ordinary 7-sphere, using a set of analytical and computational tools from theoretical physics. The theory of fibre bundles and instantons, together with their relation to Yang-Mills theory, are reviewed, before presenting a generalisation of self-duality to twisted self-duality. The formalism required to derive and geometrically interpret some solutions to twisted-self-duality is relevant to the main subject of this thesis: investigating the geometry of the Gromoll-Meyer sphere. Through a Kaluza-Klein ansatz, motivated by bundle-theoretic arguments, an analytic expression for a family of Riemannian metrics on the Gromoll-Meyer sphere is derived. After a detailed study of its geometric constituents, recast as quaternionic-valued objects, the metric with maximal isometry is identified. Its curvature properties are also studied and the associated energy conditions are assessed. Then, an up-to-date and broader overview on the current work concerning exotic spheres and exotic manifolds in general is offered, before focusing again on the Gromoll-Meyer sphere, but this time under the lens of differential topology. Some explicit realisations of the homeomorphism between an exotic 7-sphere and an ordinary one are discussed, together with their possible interpretations in the context of general relativity. Finally, a numerical algorithm for finding Riemannian Einstein metrics on arbitrary manifolds is presented; it is based on machine learning, and highly generalisable in many directions. The current work on implementing its application to exotic spheres is also discussed. The thesis ends with an ample discussion of possible future directions.

==> Figures/tikz_network.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black, thick, minimum size=1cm},
    squarednode/.style={rectangle, draw=black, thick, minimum size=1cm, anchor=center},
    ->, thick]

    % First subnetwork with circles
    \node[roundnode] (A1) {$x_{\text{Patch 1}}^i$};
    \node[below=0.4cm of A1] (dots1) {$\vdots$};
    \node[roundnode, below=0.4cm of dots1] (A2) {$x_{\text{Patch 1}}^d$};
    
    % Draw a box around both circles manually
    \node[draw, rectangle, minimum height=6cm, minimum width=1.8cm, anchor=center] (Abox) at ($(A1)!0.5!(A2)$) {}; 
    
    % Hidden layer for Patch 1
    \node[squarednode, right=3.5cm of Abox, yshift=1.5cm] (H1) {$\{H^{(l)}_{\text{Patch 1}}\}$};

    % Create an intermediate point for two-segment connection
    \coordinate (MidH1) at ($(Abox.east) + (2,1.5)$);
    
    % Connect Abox to H1 with two lines
    \draw (Abox.east) -- (MidH1) -- (H1.west);

    % Box for T_patch_2, positioned below H1
    \node[squarednode, right=1.9cm of Abox, yshift=-1.5cm] (T2) {$T_{\text{Patch 2}}$};

    % Arrow from center of right edge of box to center of left edge of T2
    \draw (Abox.east) -- (T2.west);

    % Hidden layer for Patch 2 (aligned horizontally with H1)
    \node[squarednode, right=2.5cm of T2, anchor=center] (H2) {$\{H^{(l)}_{\text{Patch 2}}\}$};
    
    % Center H2 relative to T2 and ensure horizontal alignment
    \draw (T2.east) -- (H2.west);
    
    % Compute vertical center of H1 and H2
    \coordinate (Hmid) at ($(H1)!0.5!(H2)$);
    
    % Concatenation block centered between H1 and H2
    \node[squarednode, right=3.5cm of Hmid] (Concat) {Concat};

    % Intermediate point for two-segment connection from H1
    \coordinate (MidH1Concat) at ($(H1.east) + (1.5,0)$);

    % Connect H1 to Concat with two lines
    \draw (H1.east) -- (MidH1Concat) -- (Concat.west);

    % Connect H2 to Concat with a straight line
    \draw (H2.east) -- (Concat.west);

    % Output layer centered below Concat
    \node[roundnode, right=1.5cm of Concat] (O) {O};

    % Connect Concat to Output
    \draw (Concat.east) -- (O.west);

\end{tikzpicture}

